Modelling effects of moisture on mechanical properties of crosslinked polyurethane adhesives

Crosslinked polyurethane adhesives show large deformation viscoelastic behaviour and age under the moisture influence because of their hygroscopic behaviour. The viscoelastic behaviour of the material is modelled with the micromechanical network model. The micromechanical model considers the shorter and longer chains with a probability distribution function. The network evolution concept is used to model softening of material due to the breakage of the shorter chains with an increase in deformation. The moisture diffusion in the polyurethane adhesive is behaviour, therefore Langmuir-type diffusion model is used to model moisture diffusion. The transported moisture in the material leads to an exponential decay in the mechanical properties causing the ageing of the material. The micromechanical model needs to be coupled with the Langmuir-type diffusion model to analyse the ageing process, where the mechanical properties are considered as the function of the local moisture concentration.

==> MatModel/distribution.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'distribution.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{552bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57971013)%
    \put(0,0){\includegraphics[width=\unitlength]{MatModel/distribution.eps}}%
    \put(0.20117687,0.20316871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\int\limits_{1}^{\infty}g\left(\lambda_m\right){\rm d} \lambda_m = 1$}}}%
    \put(-0.05181521,0.42978447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g\left(\lambda_m\right)$}}}%
    \put(0.08436969,0.01350469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.83023196,0.01591956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_m$}}}%
  \end{picture}%
\endgroup%


==> MatModel/distribution_dam.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'distribution_dam.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
\makeatletter%
\providecommand\color[2][]{%
\errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
\renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
\errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
\renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\ifx\svgwidth\undefined%
\setlength{\unitlength}{582.99998474bp}%
\ifx\svgscale\undefined%
\relax%
\else%
\setlength{\unitlength}{\unitlength * \real{\svgscale}}%
\fi%
\else%
\setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
\begin{picture}(1,0.57461407)%
\put(0,0){\includegraphics[width=\unitlength]{MatModel/distribution_dam.eps}}%
\put(0.60502444,0.49331522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rm inactive\, chains$}}}%
\put(0.60378196,0.40359891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rm active\, chains$}}}%
\put(-0.059,0.42650572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g\left(\lambda_m\right)$}}}%
\put(0.84379722,0.00220857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_m$}}}%
\put(0.08066882,-0.00007789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
\put(0.15,0.00220857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_c=\sqrt{\frac{\rm I_1}{3}}$}}}%
\put(0.25769477,0.10374236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\int\limits_{\lambda_c}^{\infty}g\left(\lambda_m\right){\rm d} \lambda_m = 1$}}}%
\end{picture}%
\endgroup%


==> MatModel/rheologisches_modell1.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rheologisches_modell1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1376.00006104bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42877906)%
    \put(0,0){\includegraphics[width=\unitlength]{MatModel/rheologisches_modell1.eps}}%
    \put(-0.05550893,0.20363679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_{1}$}}}%
    \put(0.16443296,0.27494563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_{11}$}}}%
    \put(0.422265,0.27494563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_{12}$}}}%
    \put(0.77456092,0.27494563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_{1n}$}}}%
    \put(0.17642424,0.1059776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_1$}}}%
    \put(0.44193518,0.1059776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_2$}}}%
    \put(0.78804765,0.1059776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_n$}}}%
  \end{picture}%
\endgroup%


==> diffu/moist_diffu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1156){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(814,1609){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(814,2513){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{} 1}}%
      \put(814,3418){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(814,4323){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \put(1922,484){\makebox(0,0){\strut{} 20}}%
      \put(2898,484){\makebox(0,0){\strut{} 40}}%
      \put(3875,484){\makebox(0,0){\strut{} 60}}%
      \put(4851,484){\makebox(0,0){\strut{} 80}}%
      \put(5827,484){\makebox(0,0){\strut{} 100}}%
      \put(6803,484){\makebox(0,0){\strut{} 120}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Moisture uptake $\left[\%\right]$}}}%
      \put(4138,154){\makebox(0,0){\strut{}$\sqrt{\rm Time}\, \left[\sqrt{\rm s}\right]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,3069){\makebox(0,0)[r]{\strut{}$98\%$r.H. Exp}}%
      \csname LTb\endcsname%
      \put(5816,2849){\makebox(0,0)[r]{\strut{}Total moisture}}%
      \csname LTb\endcsname%
      \put(5816,2629){\makebox(0,0)[r]{\strut{}Mobile moisture}}%
      \csname LTb\endcsname%
      \put(5816,2409){\makebox(0,0)[r]{\strut{}Immobile moisture}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1156){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(814,1609){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(814,2513){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{} 1}}%
      \put(814,3418){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(814,4323){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \put(1922,484){\makebox(0,0){\strut{} 20}}%
      \put(2898,484){\makebox(0,0){\strut{} 40}}%
      \put(3875,484){\makebox(0,0){\strut{} 60}}%
      \put(4851,484){\makebox(0,0){\strut{} 80}}%
      \put(5827,484){\makebox(0,0){\strut{} 100}}%
      \put(6803,484){\makebox(0,0){\strut{} 120}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Moisture uptake $\left[\%\right]$}}}%
      \put(4138,154){\makebox(0,0){\strut{}$\sqrt{\rm Time}\, \left[\sqrt{\rm s}\right]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,3069){\makebox(0,0)[r]{\strut{}$98\%$r.H. Exp}}%
      \csname LTb\endcsname%
      \put(5816,2849){\makebox(0,0)[r]{\strut{}Total moisture}}%
      \csname LTb\endcsname%
      \put(5816,2629){\makebox(0,0)[r]{\strut{}Mobile moisture}}%
      \csname LTb\endcsname%
      \put(5816,2409){\makebox(0,0)[r]{\strut{}Immobile moisture}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{diffu/moist_diffu}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tension/2d.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2d.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{621bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33494365)%
    \put(0,0){\includegraphics[width=\unitlength]{tension/2d.eps}}%
    \put(0.37,0.20288266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rm A$}}}%
    \put(0.35,0.29517713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rm 75$}}}%
    \put(0.92,0.12252653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rm 12.5$}}}%
    \put(0.86,0.12252653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rm 4$}}}%
    \put(0.67,0.23520259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rm 15.43$}}}%
    \put(0.25,0.21970961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rm R60$}}}%
    \put(0.37,0.02780821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rm A$}}}%
  \end{picture}%
\endgroup%


==> tension/BF5e4_EXPVSSIM_0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
%\Large
\vspace{10mm}
\large
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1383){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,2061){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,2740){\makebox(0,0)[r]{\strut{} 6}}%
      \put(682,3418){\makebox(0,0)[r]{\strut{} 8}}%
      \put(682,4097){\makebox(0,0)[r]{\strut{} 10}}%
      \put(682,4775){\makebox(0,0)[r]{\strut{} 12}}%
      \put(814,484){\makebox(0,0){\strut{} 1}}%
      \put(1670,484){\makebox(0,0){\strut{} 1.1}}%
      \put(2525,484){\makebox(0,0){\strut{} 1.2}}%
      \put(3381,484){\makebox(0,0){\strut{} 1.3}}%
      \put(4236,484){\makebox(0,0){\strut{} 1.4}}%
      \put(5092,484){\makebox(0,0){\strut{} 1.5}}%
      \put(5947,484){\makebox(0,0){\strut{} 1.6}}%
      \put(6803,484){\makebox(0,0){\strut{} 1.7}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Stress $\left[{\rm MPa}\right]$}}}%
      \put(3940,154){\makebox(0,0){\strut{}Stretch $\left[-\right]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3322,4602){\makebox(0,0)[r]{\strut{}Standard deviation}}%
      \csname LTb\endcsname%
      \put(3322,4382){\makebox(0,0)[r]{\strut{}$0\%$ r.H. Experiment}}%
      \csname LTb\endcsname%
      \put(3322,4162){\makebox(0,0)[r]{\strut{}$0\%$ r.H. Simulation}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1383){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,2061){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,2740){\makebox(0,0)[r]{\strut{} 6}}%
      \put(682,3418){\makebox(0,0)[r]{\strut{} 8}}%
      \put(682,4097){\makebox(0,0)[r]{\strut{} 10}}%
      \put(682,4775){\makebox(0,0)[r]{\strut{} 12}}%
      \put(814,484){\makebox(0,0){\strut{} 1}}%
      \put(1670,484){\makebox(0,0){\strut{} 1.1}}%
      \put(2525,484){\makebox(0,0){\strut{} 1.2}}%
      \put(3381,484){\makebox(0,0){\strut{} 1.3}}%
      \put(4236,484){\makebox(0,0){\strut{} 1.4}}%
      \put(5092,484){\makebox(0,0){\strut{} 1.5}}%
      \put(5947,484){\makebox(0,0){\strut{} 1.6}}%
      \put(6803,484){\makebox(0,0){\strut{} 1.7}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Stress $\left[{\rm MPa}\right]$}}}%
      \put(3940,154){\makebox(0,0){\strut{}Stretch $\left[-\right]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3322,4602){\makebox(0,0)[r]{\strut{}Standard deviation}}%
      \csname LTb\endcsname%
      \put(3322,4382){\makebox(0,0)[r]{\strut{}$0\%$ r.H. Experiment}}%
      \csname LTb\endcsname%
      \put(3322,4162){\makebox(0,0)[r]{\strut{}$0\%$ r.H. Simulation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tension/BF5e4_EXPVSSIM_0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tension/BF5e4_EXPVSSIM_100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
%\Large
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1383){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,2061){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,2740){\makebox(0,0)[r]{\strut{} 6}}%
      \put(682,3418){\makebox(0,0)[r]{\strut{} 8}}%
      \put(682,4097){\makebox(0,0)[r]{\strut{} 10}}%
      \put(682,4775){\makebox(0,0)[r]{\strut{} 12}}%
      \put(814,484){\makebox(0,0){\strut{} 1}}%
      \put(1670,484){\makebox(0,0){\strut{} 1.1}}%
      \put(2525,484){\makebox(0,0){\strut{} 1.2}}%
      \put(3381,484){\makebox(0,0){\strut{} 1.3}}%
      \put(4236,484){\makebox(0,0){\strut{} 1.4}}%
      \put(5092,484){\makebox(0,0){\strut{} 1.5}}%
      \put(5947,484){\makebox(0,0){\strut{} 1.6}}%
      \put(6803,484){\makebox(0,0){\strut{} 1.7}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Stress $\left[{\rm MPa}\right]$}}}%
      \put(3940,154){\makebox(0,0){\strut{}Stretch $\left[-\right]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3322,4602){\makebox(0,0)[r]{\strut{}Standard deviation}}%
      \csname LTb\endcsname%
      \put(3322,4382){\makebox(0,0)[r]{\strut{}$100\%$ r.H. Experiment}}%
      \csname LTb\endcsname%
      \put(3322,4162){\makebox(0,0)[r]{\strut{}$100\%$ r.H. Simulation}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1383){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,2061){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,2740){\makebox(0,0)[r]{\strut{} 6}}%
      \put(682,3418){\makebox(0,0)[r]{\strut{} 8}}%
      \put(682,4097){\makebox(0,0)[r]{\strut{} 10}}%
      \put(682,4775){\makebox(0,0)[r]{\strut{} 12}}%
      \put(814,484){\makebox(0,0){\strut{} 1}}%
      \put(1670,484){\makebox(0,0){\strut{} 1.1}}%
      \put(2525,484){\makebox(0,0){\strut{} 1.2}}%
      \put(3381,484){\makebox(0,0){\strut{} 1.3}}%
      \put(4236,484){\makebox(0,0){\strut{} 1.4}}%
      \put(5092,484){\makebox(0,0){\strut{} 1.5}}%
      \put(5947,484){\makebox(0,0){\strut{} 1.6}}%
      \put(6803,484){\makebox(0,0){\strut{} 1.7}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Stress $\left[{\rm MPa}\right]$}}}%
      \put(3940,154){\makebox(0,0){\strut{}Stretch $\left[-\right]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3322,4602){\makebox(0,0)[r]{\strut{}Standard deviation}}%
      \csname LTb\endcsname%
      \put(3322,4382){\makebox(0,0)[r]{\strut{}$100\%$ r.H. Experiment}}%
      \csname LTb\endcsname%
      \put(3322,4162){\makebox(0,0)[r]{\strut{}$100\%$ r.H. Simulation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tension/BF5e4_EXPVSSIM_100}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tension/BF5e4_EXPVSSIM_29.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
%\Large
\vspace{10mm}
\large
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1383){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,2061){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,2740){\makebox(0,0)[r]{\strut{} 6}}%
      \put(682,3418){\makebox(0,0)[r]{\strut{} 8}}%
      \put(682,4097){\makebox(0,0)[r]{\strut{} 10}}%
      \put(682,4775){\makebox(0,0)[r]{\strut{} 12}}%
      \put(814,484){\makebox(0,0){\strut{} 1}}%
      \put(1670,484){\makebox(0,0){\strut{} 1.1}}%
      \put(2525,484){\makebox(0,0){\strut{} 1.2}}%
      \put(3381,484){\makebox(0,0){\strut{} 1.3}}%
      \put(4236,484){\makebox(0,0){\strut{} 1.4}}%
      \put(5092,484){\makebox(0,0){\strut{} 1.5}}%
      \put(5947,484){\makebox(0,0){\strut{} 1.6}}%
      \put(6803,484){\makebox(0,0){\strut{} 1.7}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Stress $\left[{\rm MPa}\right]$}}}%
      \put(3940,154){\makebox(0,0){\strut{}Stretch $\left[-\right]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3322,4602){\makebox(0,0)[r]{\strut{}Standard deviation}}%
      \csname LTb\endcsname%
      \put(3322,4382){\makebox(0,0)[r]{\strut{}$29\%$ r.H. Experiment}}%
      \csname LTb\endcsname%
      \put(3322,4162){\makebox(0,0)[r]{\strut{}$29\%$ r.H. Simulation}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1383){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,2061){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,2740){\makebox(0,0)[r]{\strut{} 6}}%
      \put(682,3418){\makebox(0,0)[r]{\strut{} 8}}%
      \put(682,4097){\makebox(0,0)[r]{\strut{} 10}}%
      \put(682,4775){\makebox(0,0)[r]{\strut{} 12}}%
      \put(814,484){\makebox(0,0){\strut{} 1}}%
      \put(1670,484){\makebox(0,0){\strut{} 1.1}}%
      \put(2525,484){\makebox(0,0){\strut{} 1.2}}%
      \put(3381,484){\makebox(0,0){\strut{} 1.3}}%
      \put(4236,484){\makebox(0,0){\strut{} 1.4}}%
      \put(5092,484){\makebox(0,0){\strut{} 1.5}}%
      \put(5947,484){\makebox(0,0){\strut{} 1.6}}%
      \put(6803,484){\makebox(0,0){\strut{} 1.7}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Stress $\left[{\rm MPa}\right]$}}}%
      \put(3940,154){\makebox(0,0){\strut{}Stretch $\left[-\right]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3322,4602){\makebox(0,0)[r]{\strut{}Standard deviation}}%
      \csname LTb\endcsname%
      \put(3322,4382){\makebox(0,0)[r]{\strut{}$29\%$ r.H. Experiment}}%
      \csname LTb\endcsname%
      \put(3322,4162){\makebox(0,0)[r]{\strut{}$29\%$ r.H. Simulation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tension/BF5e4_EXPVSSIM_29}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tension/BF5e4_EXPVSSIM_67.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
%\Large
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1383){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,2061){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,2740){\makebox(0,0)[r]{\strut{} 6}}%
      \put(682,3418){\makebox(0,0)[r]{\strut{} 8}}%
      \put(682,4097){\makebox(0,0)[r]{\strut{} 10}}%
      \put(682,4775){\makebox(0,0)[r]{\strut{} 12}}%
      \put(814,484){\makebox(0,0){\strut{} 1}}%
      \put(1670,484){\makebox(0,0){\strut{} 1.1}}%
      \put(2525,484){\makebox(0,0){\strut{} 1.2}}%
      \put(3381,484){\makebox(0,0){\strut{} 1.3}}%
      \put(4236,484){\makebox(0,0){\strut{} 1.4}}%
      \put(5092,484){\makebox(0,0){\strut{} 1.5}}%
      \put(5947,484){\makebox(0,0){\strut{} 1.6}}%
      \put(6803,484){\makebox(0,0){\strut{} 1.7}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Stress $\left[{\rm MPa}\right]$}}}%
      \put(3940,154){\makebox(0,0){\strut{}Stretch $\left[-\right]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3322,4602){\makebox(0,0)[r]{\strut{}Standard deviation}}%
      \csname LTb\endcsname%
      \put(3322,4382){\makebox(0,0)[r]{\strut{}$67\%$ r.H. Experiment}}%
      \csname LTb\endcsname%
      \put(3322,4162){\makebox(0,0)[r]{\strut{}$67\%$ r.H. Simulation}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1383){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,2061){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,2740){\makebox(0,0)[r]{\strut{} 6}}%
      \put(682,3418){\makebox(0,0)[r]{\strut{} 8}}%
      \put(682,4097){\makebox(0,0)[r]{\strut{} 10}}%
      \put(682,4775){\makebox(0,0)[r]{\strut{} 12}}%
      \put(814,484){\makebox(0,0){\strut{} 1}}%
      \put(1670,484){\makebox(0,0){\strut{} 1.1}}%
      \put(2525,484){\makebox(0,0){\strut{} 1.2}}%
      \put(3381,484){\makebox(0,0){\strut{} 1.3}}%
      \put(4236,484){\makebox(0,0){\strut{} 1.4}}%
      \put(5092,484){\makebox(0,0){\strut{} 1.5}}%
      \put(5947,484){\makebox(0,0){\strut{} 1.6}}%
      \put(6803,484){\makebox(0,0){\strut{} 1.7}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Stress $\left[{\rm MPa}\right]$}}}%
      \put(3940,154){\makebox(0,0){\strut{}Stretch $\left[-\right]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3322,4602){\makebox(0,0)[r]{\strut{}Standard deviation}}%
      \csname LTb\endcsname%
      \put(3322,4382){\makebox(0,0)[r]{\strut{}$67\%$ r.H. Experiment}}%
      \csname LTb\endcsname%
      \put(3322,4162){\makebox(0,0)[r]{\strut{}$67\%$ r.H. Simulation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tension/BF5e4_EXPVSSIM_67}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tension/Coupled_dif_bcs1.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Coupled_dif_bcs1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
\LARGE
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{657bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6636225)%
    \put(0,0){\includegraphics[width=\unitlength]{tension/Coupled_dif_bcs1.eps}}%
    \put(0.50591779,0.52383252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Uniaxial loading}}}%
    \put(0.0270137,0.21763772){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Guage length = 2 mm}}}}%
    \put(0.20034092,0.34138811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{moisture}}}%
    \put(0.20034092,0.30138811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{diffusion}}}%
    \put(0.88034092,0.34138811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{moisture}}}%
    \put(0.88034092,0.30138811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{diffusion}}}%
    \put(0.66029832,0.43820703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{No-flux boundary}}}%
    \put(0.68003312,0.152979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{No-flux boundary}}}%
  \end{picture}%
\endgroup%


==> tension/interpolation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1111){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(814,1518){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(814,1925){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(814,2332){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(814,2740){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(814,3147){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(814,3554){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(814,3961){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(814,4368){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \put(1597,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2248,484){\makebox(0,0){\strut{} 0.4}}%
      \put(2898,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3549,484){\makebox(0,0){\strut{} 0.8}}%
      \put(4200,484){\makebox(0,0){\strut{} 1}}%
      \put(4851,484){\makebox(0,0){\strut{} 1.2}}%
      \put(5501,484){\makebox(0,0){\strut{} 1.4}}%
      \put(6152,484){\makebox(0,0){\strut{} 1.6}}%
      \put(6803,484){\makebox(0,0){\strut{} 1.8}}%
      \put(350,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Function $f(m)\left[-\right]$}}}%
      \put(4000,150){\makebox(0,0){\strut{}Moisture uptake $\left[\%\right]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4547){\makebox(0,0)[r]{\strut{}Function}}%
      \csname LTb\endcsname%
      \put(5816,4217){\makebox(0,0)[r]{\strut{}Factor}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1111){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(814,1518){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(814,1925){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(814,2332){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(814,2740){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(814,3147){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(814,3554){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(814,3961){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(814,4368){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \put(1597,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2248,484){\makebox(0,0){\strut{} 0.4}}%
      \put(2898,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3549,484){\makebox(0,0){\strut{} 0.8}}%
      \put(4200,484){\makebox(0,0){\strut{} 1}}%
      \put(4851,484){\makebox(0,0){\strut{} 1.2}}%
      \put(5501,484){\makebox(0,0){\strut{} 1.4}}%
      \put(6152,484){\makebox(0,0){\strut{} 1.6}}%
      \put(6803,484){\makebox(0,0){\strut{} 1.8}}%
      \put(350,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Function $f(m)\left[-\right]$}}}%
      \put(4000,150){\makebox(0,0){\strut{}Moisture uptake $\left[\%\right]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4547){\makebox(0,0)[r]{\strut{}Function}}%
      \csname LTb\endcsname%
      \put(5816,4217){\makebox(0,0)[r]{\strut{}Factor}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tension/interpolation}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tension/stress.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\large
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9636.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(550,1291){\makebox(0,0)[r]{\strut{} 1}}%
      \put(550,1879){\makebox(0,0)[r]{\strut{} 2}}%
      \put(550,2466){\makebox(0,0)[r]{\strut{} 3}}%
      \put(550,3054){\makebox(0,0)[r]{\strut{} 4}}%
      \put(550,3641){\makebox(0,0)[r]{\strut{} 5}}%
      \put(550,4228){\makebox(0,0)[r]{\strut{} 6}}%
      \put(550,4816){\makebox(0,0)[r]{\strut{} 7}}%
      \put(550,5403){\makebox(0,0)[r]{\strut{} 8}}%
      \put(682,484){\makebox(0,0){\strut{} 1}}%
      \put(1320,484){\makebox(0,0){\strut{} 1.05}}%
      \put(1958,484){\makebox(0,0){\strut{} 1.1}}%
      \put(2597,484){\makebox(0,0){\strut{} 1.15}}%
      \put(3235,484){\makebox(0,0){\strut{} 1.2}}%
      \put(3873,484){\makebox(0,0){\strut{} 1.25}}%
      \put(4511,484){\makebox(0,0){\strut{} 1.3}}%
      \put(5149,484){\makebox(0,0){\strut{} 1.35}}%
      \put(5788,484){\makebox(0,0){\strut{} 1.4}}%
      \put(6426,484){\makebox(0,0){\strut{} 1.45}}%
      \put(7064,484){\makebox(0,0){\strut{} 1.5}}%
      \put(176,3053){\rotatebox{-270}{\makebox(0,0){\strut{}Stress [MPa]}}}%
      \put(4005,154){\makebox(0,0){\strut{}Stretch [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8183,5260){\makebox(0,0)[l]{\strut{}0$\%$ r.H.}}%
      \csname LTb\endcsname%
      \put(8183,4974){\makebox(0,0)[l]{\strut{}4000 s}}%
      \csname LTb\endcsname%
      \put(8183,4688){\makebox(0,0)[l]{\strut{}10000 s}}%
      \csname LTb\endcsname%
      \put(8183,4402){\makebox(0,0)[l]{\strut{}15000 s}}%
      \csname LTb\endcsname%
      \put(8183,4116){\makebox(0,0)[l]{\strut{}60000 s}}%
      \csname LTb\endcsname%
      \put(8183,3830){\makebox(0,0)[l]{\strut{}100$\%$ r.H.}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(550,1291){\makebox(0,0)[r]{\strut{} 1}}%
      \put(550,1879){\makebox(0,0)[r]{\strut{} 2}}%
      \put(550,2466){\makebox(0,0)[r]{\strut{} 3}}%
      \put(550,3054){\makebox(0,0)[r]{\strut{} 4}}%
      \put(550,3641){\makebox(0,0)[r]{\strut{} 5}}%
      \put(550,4228){\makebox(0,0)[r]{\strut{} 6}}%
      \put(550,4816){\makebox(0,0)[r]{\strut{} 7}}%
      \put(550,5403){\makebox(0,0)[r]{\strut{} 8}}%
      \put(682,484){\makebox(0,0){\strut{} 1}}%
      \put(1320,484){\makebox(0,0){\strut{} 1.05}}%
      \put(1958,484){\makebox(0,0){\strut{} 1.1}}%
      \put(2597,484){\makebox(0,0){\strut{} 1.15}}%
      \put(3235,484){\makebox(0,0){\strut{} 1.2}}%
      \put(3873,484){\makebox(0,0){\strut{} 1.25}}%
      \put(4511,484){\makebox(0,0){\strut{} 1.3}}%
      \put(5149,484){\makebox(0,0){\strut{} 1.35}}%
      \put(5788,484){\makebox(0,0){\strut{} 1.4}}%
      \put(6426,484){\makebox(0,0){\strut{} 1.45}}%
      \put(7064,484){\makebox(0,0){\strut{} 1.5}}%
      \put(176,3053){\rotatebox{-270}{\makebox(0,0){\strut{}Stress [MPa]}}}%
      \put(4005,154){\makebox(0,0){\strut{}Stretch [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8183,5260){\makebox(0,0)[l]{\strut{}0$\%$ r.H.}}%
      \csname LTb\endcsname%
      \put(8183,4974){\makebox(0,0)[l]{\strut{}4000 s}}%
      \csname LTb\endcsname%
      \put(8183,4688){\makebox(0,0)[l]{\strut{}10000 s}}%
      \csname LTb\endcsname%
      \put(8183,4402){\makebox(0,0)[l]{\strut{}15000 s}}%
      \csname LTb\endcsname%
      \put(8183,4116){\makebox(0,0)[l]{\strut{}60000 s}}%
      \csname LTb\endcsname%
      \put(8183,3830){\makebox(0,0)[l]{\strut{}100$\%$ r.H.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tension/stress}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tension/stress1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\large
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1163){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,1622){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,2082){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,2541){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,3000){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,3459){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(726,3919){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(726,4378){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(726,4837){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \put(1509,484){\makebox(0,0){\strut{} 0.5}}%
      \put(2159,484){\makebox(0,0){\strut{} 1}}%
      \put(2810,484){\makebox(0,0){\strut{} 1.5}}%
      \put(3460,484){\makebox(0,0){\strut{} 2}}%
      \put(4111,484){\makebox(0,0){\strut{} 2.5}}%
      \put(4761,484){\makebox(0,0){\strut{} 3}}%
      \put(5412,484){\makebox(0,0){\strut{} 3.5}}%
      \put(6062,484){\makebox(0,0){\strut{} 4}}%
      \put(220,2770){\rotatebox{-270}{\makebox(0,0){\strut{}Mass uptake [\%]}}}%
      \put(3592,154){\makebox(0,0){\strut{}Length [mm]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7181,4672){\makebox(0,0)[l]{\strut{}4000 \rm s}}%
      \csname LTb\endcsname%
      \put(7181,4342){\makebox(0,0)[l]{\strut{}10000 \rm s}}%
      \csname LTb\endcsname%
      \put(7181,4012){\makebox(0,0)[l]{\strut{}15000 \rm s}}%
      \csname LTb\endcsname%
      \put(7181,3682){\makebox(0,0)[l]{\strut{}60000 \rm s}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1163){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,1622){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,2082){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,2541){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,3000){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,3459){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(726,3919){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(726,4378){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(726,4837){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \put(1509,484){\makebox(0,0){\strut{} 0.5}}%
      \put(2159,484){\makebox(0,0){\strut{} 1}}%
      \put(2810,484){\makebox(0,0){\strut{} 1.5}}%
      \put(3460,484){\makebox(0,0){\strut{} 2}}%
      \put(4111,484){\makebox(0,0){\strut{} 2.5}}%
      \put(4761,484){\makebox(0,0){\strut{} 3}}%
      \put(5412,484){\makebox(0,0){\strut{} 3.5}}%
      \put(6062,484){\makebox(0,0){\strut{} 4}}%
      \put(220,2770){\rotatebox{-270}{\makebox(0,0){\strut{}Mass uptake [\%]}}}%
      \put(3592,154){\makebox(0,0){\strut{}Length [mm]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7181,4672){\makebox(0,0)[l]{\strut{}4000 \rm s}}%
      \csname LTb\endcsname%
      \put(7181,4342){\makebox(0,0)[l]{\strut{}10000 \rm s}}%
      \csname LTb\endcsname%
      \put(7181,4012){\makebox(0,0)[l]{\strut{}15000 \rm s}}%
      \csname LTb\endcsname%
      \put(7181,3682){\makebox(0,0)[l]{\strut{}60000 \rm s}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tension/stress1}}%
    \gplfronttext
  \end{picture}%
\endgroup

